Stack number and queue number of graphs

In this paper we give an overview of the graph invariants queue number and stack number (the latter also called the page number or book thickness). Due to their similarity, it has been studied for a long time, whether one of them is bounded in terms of the other. It is now known that the stack number is not bounded by the queue number. We present a simplified proof of this result. We also survey the known results about possible stack number bound on the queue number. This preprint is a rework of the bachelor thesis [29].

==> pictures/arched_cycle_a.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
    
    \node (1)[label=below:$u_1$] at (0,0) {};
    \node (6)[label=above:$u_7$] at (0,1) {};
    \node (2)[label=below:$u_2$] at (1.5,0) {};
    \node (5)[label=above:$u_6$] at (1.5,1) {};
    \node (3)[label=below:$u_3$] at (3,0) {};
    \node (4)[label=above:$u_5$] at (3,1) {};
    \node (7)[label=below:$u_4$] at (4.5,0.5) {};

    \path (1) edge (6);
    \path (6) edge (5);
    \path (5) edge (4);
    \path (4) edge (7);
    \path (7) edge (3);
    \path (3) edge (2);
    \path (2) edge (1);
\end{tikzpicture}

\end{document}

==> pictures/arched_cycle_b.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
    \node (A)[label=below:$u_1$] at (0,0.5) {};
    \node (B)[label=above:$u_2$] at (1.5,1) {};
    \node (C)[label=below:$u_6$] at (1.5,0) {};
    \node (D)[label=above:$u_3$] at (3,1) {};
    \node (E)[label=below:$u_5$] at (3,0) {};
    \node (F)[label=below:$u_4$] at (4.5,0.5) {};

    \path (A) edge (B);
    \path (A) edge (C);
    \path (C) edge (E);
    \path (B) edge (D);
    \path (D) edge (F);
    \path (E) edge (F);
\end{tikzpicture}

\end{document}

==> pictures/arched_leveled.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,thick,draw}]
    \node (A)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (1,1) {};
    \node (B)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (1,3) {};
    \node (C)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (3,0) {};
    \node (D)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (3,2) {};
    \node (E)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (3,4) {};
    \node (F)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (5,2) {};
    
    \path (A) edge (D); 
    \path (B) edge (D); 
    \path (B) edge (E);
    \path (C) edge (F);
    \path (D) edge (F);
    \path (E) edge (F);  
    \path (A) edge[bend left = 120, color=red] (B);
    \path (C) edge[bend left = 120, looseness = 2.7, color=red] (E);
\end{tikzpicture}

\end{document}

==> pictures/c4a.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=.8, every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
        \node (A) at (1, 0) {};
        \node (B) at (2.5, 0) {};
        \node (C) at (1, 1.5) {};
        \node (D) at (2.5, 1.5) {};
        
        \node (H1) at (0, 0) {};
        \node (H2) at (3.5, 0) {};
        \node (H3) at (1.75, 3) {};

        \path (A) edge[color=red] (B);
        \path (B) edge[color=red] (D);
        \path (D) edge[color=red] (C);
        \path (C) edge[color=red] (A);

        \path (H1) edge (A);
        \path (H1) edge (C);
        \path (H2) edge (B);
        \path (H2) edge (D);
        \path (H3) edge (C);
        \path (H3) edge (D);
        
    \end{tikzpicture}

\end{document}

==> pictures/c4b.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    \begin{tikzpicture}[scale = .75, every edge/.append style={line width = 1.1pt}, every node/.style={circle,thick,draw}]
 
    \node (A) at (0,0) {$u_1$};
    \node (B) at (2.5,0) {$u_2$};
    \node (D) at (5,0) {$u_4$};
    \node (C) at (7.5,0) {$u_3$};
    \node (P)[label=below:$p$, style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (1.25,0) {};
  
    
    \path (A) edge[bend left=60] (B); 
    \path (B) edge[bend left=60] (C); 
    \path (D) edge[bend left=60] (C); 
    \path (A) edge[bend left=60] (D);
    \path (P) edge[bend right=60, color=red] (A);
    \path (P) edge[bend left=60, color=red] (D);
\end{tikzpicture}

\end{document}

==> pictures/cartesian.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
    
    \node (1) at (0,0) {};
    \node (2) at (1,0) {};
    \node (3) at (2,0) {};
    \node (4) at (3,0) {};

    \node (5) at (5,0) {};
    \node (6) at (6,0) {};
    \node (7) at (7,0) {};
    \node (8) at (8,0) {};

    \node (9) at (10,0) {};
    \node (10) at (11,0) {};
    \node (11) at (12,0) {};
    \node (12) at (13,0) {};

    \path (1) edge[bend left=50, opacity=.8](2);
    \path (1) edge[bend left=50, opacity=.8](3);
    \path (1) edge[bend left=50, opacity=.8](4);

    \path (5) edge[bend left=50, opacity=.8](6);
    \path (5) edge[bend left=50, opacity=.8](7);
    \path (5) edge[bend left=50, opacity=.8](8);

    \path (9) edge[bend left=50, opacity=.8](10);
    \path (9) edge[bend left=50, opacity=.8](11);
    \path (9) edge[bend left=50, opacity=.8](12);

    \path (1) edge[bend left=50, opacity=.7, color=red](5);
    \path (5) edge[bend left=50, opacity=.7, color=red](9);

    \path (2) edge[bend left=50, opacity=.3, color=red](6);
    \path (6) edge[bend left=50, opacity=.3, color=red](10);
    
    \path (3) edge[bend left=50, opacity=.3, color=red](7);
    \path (7) edge[bend left=50, opacity=.3, color=red](11);
    
    \path (4) edge[bend left=50, opacity=.7, color=red](8);
    \path (8) edge[bend left=50, opacity=.7, color=red](12);
    
    
\end{tikzpicture}

\end{document}

==> pictures/circular_layout.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
    \begin{tikzpicture}[scale=.7, every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
        \node (1)[label=$w$] at (6.35, 5.87) {};
        \node (2) at (6.92, 3.33) {};
        \node (3)[label=right:$w'$] at (5.3, 1.3) {};
        \node (4) at (2.7, 1.3) {};
        \node (5) at (1.08, 3.33) {};
        \node (6) at (1.65, 5.87) {};
        \node (7) at (4.0, 7.0) {};

        \path (1) edge (2);
        \path (2) edge (7);
        \path (7) edge (3);
        \path (3) edge (6);
        \path (6) edge (4);
        \path (4) edge (5);

        \path (3) edge[color=red] (4);
        \path (4) edge[color=red] (2);
        \path (2) edge[color=red] (5);
        \path (5) edge[color=red] (1);
        \path (1) edge[color=red] (6);
        \path (6) edge[color=red] (7);
        
        
    \end{tikzpicture}

\end{document}

==> pictures/crossed_leveled.tex <==

\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[scale=1.15, every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
        \node (1)[label=left:$s_1$] at (0,.5) {};
        \node (2)[label=left:$s_2$] at (0,1.5) {};
        \node (3)[label=right:$r_2$] at (2,.5) {};
        \node (4)[label=right:$r_1$] at (2,1.5) {};

        \draw (0, 0)[label=below:$l_i$] -- (0, 2);
        \draw (2, 0)[label=below:$l_{i+1}$] -- (2, 2);

        \path (1)edge[] (4);
        \path (2)edge[color=red] (3);
    \end{tikzpicture}
\end{document}



==> pictures/crossing_paths.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}


   \begin{tikzpicture}[scale=.8, every edge/.append style={line width = 1.1pt}]
        \node (w) [style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (0, 0) { };
        \node (ww)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (6, 0) { };
        \node (x)[style={opacity=0, label}, label=below:$e$] at (1, 1.5) {};
        \path (w) edge[bend left = 40, color=red] (ww);
        
        \node (S1)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (2,2) { };
        \node (A1)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (2,0) { };
        \node (B1)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (2.5,0) { };
        \node (C1)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (3,0) { };
        \node (D1)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (3.5,0) { };
        \node (E1)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (4,0) { };    
        \path (S1) edge[opacity=0.5] (A1); 
        \path (S1) edge[opacity=0.5] (B1); 
        \path (S1) edge[opacity=0.5] (C1);
        \path (S1) edge[opacity=0.5] (D1);
        \path (S1) edge[opacity=0.5] (E1);

        \node (S2)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (10,2) { };
        \node (A2)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (8,0) { };
        \node (B2)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (8.5,0) { };
        \node (C2)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (9,0) { };
        \node (D2)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (9.5,0) { };
        \node (E2)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (10,0) { };    
        \path (S2) edge[opacity=0.5] (A2); 
        \path (S2) edge[opacity=0.5] (B2); 
        \path (S2) edge[opacity=0.5] (C2);
        \path (S2) edge[opacity=0.5] (D2);
        \path (S2) edge[opacity=0.5] (E2);

        \path (A1) edge[color=blue, bend left = 40, opacity=60] (A2);
        \path (B1) edge[color=blue, bend left = 40, opacity=60] (B2);
        \path (C1) edge[color=blue, bend left = 40, opacity=60] (C2);
        \path (D1) edge[color=blue, bend left = 40, opacity=60] (D2);
        \path (E1) edge[color=blue, bend left = 40, opacity=60] (E2);
    \end{tikzpicture}
\end{document}

==> pictures/dual_hex_grid.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}


\begin{tikzpicture}[scale=0.75, every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]   
    \node (1) at (0,0) { };
    \node (2) at (1.5,0) { };
    \node (3) at (3,0) { };
    \node (4) at (0,1.5) { };
    \node (5) at (1.5,1.5) { };
    \node (6) at (3,1.5) { }; 
    \node (7) at (0,3) { };
    \node (8) at (1.5,3) { };
    \node (9) at (3,3) { };
    
    \path (1) edge (2); 
    \path (2) edge (3); 
    \path (4) edge (5); 
    \path (5) edge (6); 
    \path (7) edge (8); 
    \path (8) edge (9); 
    \path (1) edge (5); 
    \path (2) edge (6); 
    \path (4) edge (8); 
    \path (5) edge (9); 
    \path (1) edge (4); 
    \path (4) edge (7);
    \path (2) edge (5); 
    \path (5) edge (8); 
    \path (3) edge (6); 
    \path (6) edge (9); 
\end{tikzpicture}
\end{document}

==> pictures/k44layout.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
    \begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
        \node (1)[label=below:$a_1$] at (0,0) {};
        \node (2)[label=below:$a_2$] at (1,0) {};
        \node (3)[label=below:$b_1$, color=gray] at (2,0) {};
        \node (4)[label=below:$b_2$, color=gray] at (3,0) {};
        \node (5)[label=below:$b_3$, color=gray] at (4,0) {};
        \node (6)[label=below:$b_4$, color=gray] at (5,0) {};
        \node (7)[label=below:$a_3$] at (6,0) {};
        \node (8)[label=below:$a_4$] at (7,0) {};
       

        \path (1) edge[bend left=40] (3);
        \path (1) edge[bend left=40] (4);
        \path (1) edge[bend left=40] (5);
        \path (1) edge[bend left=40] (6);
        
        \path (8) edge[bend right=40] (3);
        \path (8) edge[bend right=40] (4);
        \path (8) edge[bend right=40] (5);
        \path (8) edge[bend right=40] (6);
        
    \end{tikzpicture}

\end{document}

==> pictures/leveled.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,thick,draw}]
    \node (A)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (0,1) {};
    \node (B)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (0,3) {};
    \node (C)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (2,0) {};
    \node (D)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (2,2) {};
    \node (E)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (2,4) {};
    \node (F)[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (4,2) {};
    \path (A) edge (D); 
    \path (B) edge (D); 
    \path (B) edge (E);
    \path (C) edge (F);
    \path (D) edge (F);
    \path (E) edge (F);
    \path (C) edge[bend left = 120, looseness = 2.7, color=white] (E);
\end{tikzpicture}

\end{document}

==> pictures/nested_leveled.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[scale=1.15, every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
        \node (1)[label=below:$s_1$] at (0,0) {};
        \node (2)[label=below:$s_2$] at (1,0) {};
        \node (3)[label=below:$r_2$] at (2,0) {};
        \node (4)[label=below:$r_1$] at (3,0) {};

        \path (1)edge[bend left=40] (4);
        \path (2)edge[color=red,bend left=40] (3);
    \end{tikzpicture}

\end{document}

==> pictures/product.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows}



\begin{document}
    
\begin{tikzpicture}[every edge/.append style={line width = 1.5pt}, every node/.style={circle,fill=black}]
    
    \node (S1) at (2,3) { };
    \node (A1) at (0,0) { };
    \node (B1) at (1,0) { };
    \node (C1) at (2,0) { };
    \node (D1) at (3,0) { };
    \node (E1) at (4,0) { }; 
    \path (S1) edge (A1); 
    \path (S1) edge (B1); 
    \path (S1) edge (C1);
    \path (S1) edge (D1);
    \path (S1) edge (E1);
    
    \node (S2) at (8,3) { };
    \node (A2) at (6,0) { };
    \node (B2) at (7,0) { };
    \node (C2) at (8,0) { };
    \node (D2) at (9,0) { };
    \node (E2) at (10,0) { }; 
    \path (S2) edge (A2); 
    \path (S2) edge (B2); 
    \path (S2) edge (C2);
    \path (S2) edge (D2);
    \path (S2) edge (E2);

    \node (S3) at (14,3) { };
    \node (A3) at (12,0) { };
    \node (B3) at (13,0) { };
    \node (C3) at (14,0) { };
    \node (D3) at (15,0) { };
    \node (E3) at (16,0) { }; 
    \path (S3) edge (A3); 
    \path (S3) edge (B3); 
    \path (S3) edge (C3);
    \path (S3) edge (D3);
    \path (S3) edge (E3);

    \node (S4) at (2,7) { };
    \node (A4) at (0,4) { };
    \node (B4) at (1,4) { };
    \node (C4) at (2,4) { };
    \node (D4) at (3,4) { };
    \node (E4) at (4,4) { }; 
    \path (S4) edge (A4); 
    \path (S4) edge (B4); 
    \path (S4) edge (C4);
    \path (S4) edge (D4);
    \path (S4) edge (E4);
    
    \node (S5) at (8,7) { };
    \node (A5) at (6,4) { };
    \node (B5) at (7,4) { };
    \node (C5) at (8,4) { };
    \node (D5) at (9,4) { };
    \node (E5) at (10,4) { }; 
    \path (S5) edge (A5); 
    \path (S5) edge (B5); 
    \path (S5) edge (C5);
    \path (S5) edge (D5);
    \path (S5) edge (E5);

    \node (S6) at (14,7) { };
    \node (A6) at (12,4) { };
    \node (B6) at (13,4) { };
    \node (C6) at (14,4) { };
    \node (D6) at (15,4) { };
    \node (E6) at (16,4) { }; 
    \path (S6) edge (A6); 
    \path (S6) edge (B6); 
    \path (S6) edge (C6);
    \path (S6) edge (D6);
    \path (S6) edge (E6);

    \node (S7) at (2,11) { };
    \node (A7) at (0,8) { };
    \node (B7) at (1,8) { };
    \node (C7) at (2,8) { };
    \node (D7) at (3,8) { };
    \node (E7) at (4,8) { }; 
    \path (S7) edge (A7); 
    \path (S7) edge (B7); 
    \path (S7) edge (C7);
    \path (S7) edge (D7);
    \path (S7) edge (E7);
    
    \node (S8) at (8,11) { };
    \node (A8) at (6,8) { };
    \node (B8) at (7,8) { };
    \node (C8) at (8,8) { };
    \node (D8) at (9,8) { };
    \node (E8) at (10,8) { }; 
    \path (S8) edge (A8); 
    \path (S8) edge (B8); 
    \path (S8) edge (C8);
    \path (S8) edge (D8);
    \path (S8) edge (E8);

    \node (S9) at (14,11) { };
    \node (A9) at (12,8) { };
    \node (B9) at (13,8) { };
    \node (C9) at (14,8) { };
    \node (D9) at (15,8) { };
    \node (E9) at (16,8) { }; 
    \path (S9) edge (A9); 
    \path (S9) edge (B9); 
    \path (S9) edge (C9);
    \path (S9) edge (D9);
    \path (S9) edge (E9);

    \path (S1) edge[color=blue, opacity=0.4, bend left=20] (S2); 
    \path (S2) edge[color=blue, opacity=0.4, bend left=20] (S3); 
    \path (S4) edge[color=blue, opacity=0.4, bend left=20] (S5); 
    \path (S5) edge[color=blue, opacity=0.4, bend left=20] (S6); 
    \path (S7) edge[color=blue, opacity=0.4, bend left=20] (S8); 
    \path (S8) edge[color=blue, opacity=0.4, bend left=20] (S9); 
    \path (A1) edge[color=blue, opacity=0.4, bend left=20] (A2); 
    \path (A2) edge[color=blue, opacity=0.4, bend left=20] (A3); 
    \path (A4) edge[color=blue, opacity=0.4, bend left=20] (A5); 
    \path (A5) edge[color=blue, opacity=0.4, bend left=20] (A6); 
    \path (A7) edge[color=blue, opacity=0.4, bend left=20] (A8); 
    \path (A8) edge[color=blue, opacity=0.4, bend left=20] (A9); 
    \path (B1) edge[color=blue, opacity=0.4, bend left=20] (B2); 
    \path (B2) edge[color=blue, opacity=0.4, bend left=20] (B3); 
    \path (B4) edge[color=blue, opacity=0.4, bend left=20] (B5); 
    \path (B5) edge[color=blue, opacity=0.4, bend left=20] (B6); 
    \path (B7) edge[color=blue, opacity=0.4, bend left=20] (B8); 
    \path (B8) edge[color=blue, opacity=0.4, bend left=20] (B9); 
    \path (C1) edge[color=blue, opacity=0.4, bend left=20] (C2); 
    \path (C2) edge[color=blue, opacity=0.4, bend left=20] (C3); 
    \path (C4) edge[color=blue, opacity=0.4, bend left=20] (C5); 
    \path (C5) edge[color=blue, opacity=0.4, bend left=20] (C6); 
    \path (C7) edge[color=blue, opacity=0.4, bend left=20] (C8); 
    \path (C8) edge[color=blue, opacity=0.4, bend left=20] (C9); 
    \path (D1) edge[color=blue, opacity=0.4, bend left=20] (D2); 
    \path (D2) edge[color=blue, opacity=0.4, bend left=20] (D3); 
    \path (D4) edge[color=blue, opacity=0.4, bend left=20] (D5); 
    \path (D5) edge[color=blue, opacity=0.4, bend left=20] (D6); 
    \path (D7) edge[color=blue, opacity=0.4, bend left=20] (D8); 
    \path (D8) edge[color=blue, opacity=0.4, bend left=20] (D9); 
    \path (E1) edge[color=blue, opacity=0.4, bend left=20] (E2); 
    \path (E2) edge[color=blue, opacity=0.4, bend left=20] (E3); 
    \path (E4) edge[color=blue, opacity=0.4, bend left=20] (E5); 
    \path (E5) edge[color=blue, opacity=0.4, bend left=20] (E6); 
    \path (E7) edge[color=blue, opacity=0.4, bend left=20] (E8); 
    \path (E8) edge[color=blue, opacity=0.4, bend left=20] (E9);
    \path (A1) edge[color=green,bend left=20] (A5); 
    \path (A2) edge[color=green,bend left=20] (A6); 
    \path (A4) edge[color=green,bend left=20] (A8); 
    \path (A5) edge[color=green,bend left=20] (A9); 
    \path (B1) edge[color=green,bend left=20] (B5); 
    \path (B2) edge[color=green,bend left=20] (B6); 
    \path (B4) edge[color=green,bend left=20] (B8); 
    \path (B5) edge[color=green,bend left=20] (B9); 
    \path (C1) edge[color=green,bend left=20] (C5); 
    \path (C2) edge[color=green,bend left=20] (C6); 
    \path (C4) edge[color=green,bend left=20] (C8); 
    \path (C5) edge[color=green,bend left=20] (C9); 
    \path (D1) edge[color=green,bend left=20] (D5); 
    \path (D2) edge[color=green,bend left=20] (D6); 
    \path (D4) edge[color=green,bend left=20] (D8); 
    \path (D5) edge[color=green,bend left=20] (D9); 
    \path (E1) edge[color=green,bend left=20] (E5); 
    \path (E2) edge[color=green,bend left=20] (E6); 
    \path (E4) edge[color=green,bend left=20] (E8); 
    \path (E5) edge[color=green,bend left=20] (E9); 
    \path (S1) edge[color=green,bend left=20] (S5); 
    \path (S2) edge[color=green,bend left=20] (S6); 
    \path (S4) edge[color=green,bend left=20] (S8); 
    \path (S5) edge[color=green,bend left=20] (S9);
    \path (A1) edge[color=red, opacity=0.4, bend left=20] (A4); 
    \path (A4) edge[color=red, opacity=0.4, bend left=20] (A7);
    \path (A2) edge[color=red, opacity=0.4, bend left=20] (A5); 
    \path (A5) edge[color=red, opacity=0.4, bend left=20] (A8); 
    \path (A3) edge[color=red, opacity=0.4, bend left=20] (A6); 
    \path (A6) edge[color=red, opacity=0.4, bend left=20] (A9); 
    \path (B1) edge[color=red, opacity=0.4, bend left=20] (B4); 
    \path (B4) edge[color=red, opacity=0.4, bend left=20] (B7);
    \path (B2) edge[color=red, opacity=0.4, bend left=20] (B5); 
    \path (B5) edge[color=red, opacity=0.4, bend left=20] (B8); 
    \path (B3) edge[color=red, opacity=0.4, bend left=20] (B6); 
    \path (B6) edge[color=red, opacity=0.4, bend left=20] (B9); 
    \path (C1) edge[color=red, opacity=0.4, bend left=20] (C4); 
    \path (C4) edge[color=red, opacity=0.4, bend left=20] (C7);
    \path (C2) edge[color=red, opacity=0.4, bend left=20] (C5); 
    \path (C5) edge[color=red, opacity=0.4, bend left=20] (C8); 
    \path (C3) edge[color=red, opacity=0.4, bend left=20] (C6); 
    \path (C6) edge[color=red, opacity=0.4, bend left=20] (C9); 
    \path (D1) edge[color=red, opacity=0.4, bend left=20] (D4); 
    \path (D4) edge[color=red, opacity=0.4, bend left=20] (D7);
    \path (D2) edge[color=red, opacity=0.4, bend left=20] (D5); 
    \path (D5) edge[color=red, opacity=0.4, bend left=20] (D8); 
    \path (D3) edge[color=red, opacity=0.4, bend left=20] (D6); 
    \path (D6) edge[color=red, opacity=0.4, bend left=20] (D9); 
    \path (E1) edge[color=red, opacity=0.4, bend left=20] (E4); 
    \path (E4) edge[color=red, opacity=0.4, bend left=20] (E7);
    \path (E2) edge[color=red, opacity=0.4, bend left=20] (E5); 
    \path (E5) edge[color=red, opacity=0.4, bend left=20] (E8); 
    \path (E3) edge[color=red, opacity=0.4, bend left=20] (E6); 
    \path (E6) edge[color=red, opacity=0.4, bend left=20] (E9); 
    \path (S1) edge[color=red, opacity=0.4, bend left=20] (S4); 
    \path (S4) edge[color=red, opacity=0.4, bend left=20] (S7);
    \path (S2) edge[color=red, opacity=0.4, bend left=20] (S5); 
    \path (S5) edge[color=red, opacity=0.4, bend left=20] (S8); 
    \path (S3) edge[color=red, opacity=0.4, bend left=20] (S6); 
    \path (S6) edge[color=red, opacity=0.4, bend left=20] (S9); 

\end{tikzpicture}

\end{document}

==> pictures/queue_example.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}


\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,thick,draw}]
    \node (A) at (0,0) {A};
    \node (B) at (0,2) {B};
    \node (C) at (2,0) {C};
    \node (D) at (2,2) {D};

    
    \node (A') at (6,0) {A};
    \node (B') at (7.5,0) {B};
    \node (C') at (9,0) {C};
    \node (D') at (10.5,0) {D};
  
    
    \path (A) edge (B); 
    \path (A) edge (C); 
    \path (A) edge (D); 
    \path (B) edge (C); 
    \path (B) edge (D); 
    \path (C) edge (D);
    
    \path (A') edge[bend left=60] (B'); 
    \path (A') edge[bend left=60] (C'); 
    \path (A') edge[bend left=60] (D'); 
    \path (B') edge[bend left=60, color=red] (C'); 
    \path (B') edge[bend left=60] (D'); 
    \path (C') edge[bend left=60] (D'); 
\end{tikzpicture}

\end{document}

==> pictures/rainbow.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[scale=.8, every edge/.append style={line width = 1.1pt}, every node/.style={circle,thick,draw}]
    
    \node (A')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (0,0) { };
    \node (B')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (1.5,0) { };
    \node (C')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (3,0) { };
    \node (D')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (4.5,0) { };
    \node (E')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (6,0) { };
    \node (F')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (7.5,0) { }; 

    \path (A') edge[bend left=60] (F'); 
    \path (B') edge[bend left=60, color=red] (E'); 
    \path (C') edge[bend left=60, color=blue](D'); 
\end{tikzpicture}

\end{document}

==> pictures/separated_a.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={thick, scale=0.75}]
    
    \node [style=ellipse, minimum width=40pt, label=below:$R_1$, draw](A) at (0,0) {};
    \node [style=ellipse, minimum width=40pt, label=below:$R_2$, draw](B) at (1.5,0) {};
    \node (C) [ellipse, minimum width=100pt, color=white, text = black]at (3,0) {\LARGE . . .};
    \node [ellipse, minimum width=40pt, label=below:$R_{\lfloor c/2 \rfloor}$, draw](D) at (4.5,0) {};
    \node [style={circle,fill,inner sep=0pt, minimum size=0.2cm}, label=below:$s_{\lceil n/2 \rceil}$](A') at (6,0) { };
    \node [style={circle,fill,inner sep=0pt, minimum size=0.2cm}, label=below:$s_{\lceil n/2 \rceil + 1}$](B') at (7.5,0) { };
    \node [ style={circle,fill,inner sep=0pt, minimum size=0.2cm}, color = white, text = black](C') at (9,0) {\LARGE . . .};
    \node [style={circle,fill,inner sep=0pt, minimum size=0.2cm}, label=below:$s_n$](D') at (10.5,0) { };
    
    \path (A) edge[bend left=30] (A'); 
    \path (B) edge[bend left=30, color=red] (B'); 
    \path (D) edge[bend left=30, color=blue](D'); 
    
\end{tikzpicture}

\end{document}

==> pictures/separated_b.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={thick, scale=.9}]
    
    \node [style={circle,fill,inner sep=0pt, minimum size=0.2cm}, label=below:$s_1$](A) at (0,0) {};
    \node [style={circle,fill,inner sep=0pt, minimum size=0.2cm}, label=below:$s_2$](B) at (1.5,0) {};
    \node [style={circle,fill,inner sep=0pt, minimum size=0.2cm}, color = white, text = black](C) at (3,0) {\LARGE . . .};
    \node [style={circle,fill,inner sep=0pt, minimum size=0.2cm}, label=below:$s_{\lceil n/2 \rceil}$](D) at (4.5,0) {};
    \node [style=draw, ellipse, minimum width=40pt, label=below:$R_{\lceil c/2 \rceil + 1}$](A') at (6,0) { };
    \node [style=draw, ellipse, minimum width=40pt, label=below:$R_{\lceil c/2 \rceil + 2}$](B') at (7.5,0) { };
    \node [ellipse, minimum width=100pt, color=white, text = black](C') at (9,0) {\LARGE . . .};
    \node [draw, ellipse, minimum width=40pt, label=below:$R_c$](D') at (10.5,0) { };
    
    \path (A) edge[bend left=30] (A'); 
    \path (B) edge[bend left=30, color=red] (B'); 
    \path (D) edge[bend left=30, color=blue](D'); 
    
\end{tikzpicture}

\end{document}

==> pictures/stack_layout_example.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}


\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every edge/.append style={line width = 1.1pt}, every node/.style={circle,thick,draw}]
    \node (A) at (0,4) {A};
    \node (B) at (2,5.5) {B};
    \node (C) at (2,4) {C};
    \node (D) at (2,2.5) {D};
    \node (E) at (4,4) {E};
    
    \node (A') at (5.5,4) {A};
    \node (B') at (7,4) {B};
    \node (C') at (8.5,4) {C};
    \node (D') at (10,4) {D};
    \node (E') at (11.5,4) {E};
  
    
    \path (A) edge (B); 
    \path (A) edge (C); 
    \path (A) edge (D); 
    \path (E) edge (B); 
    \path (E) edge (C); 
    \path (E) edge (D); 

    \path (A') edge[bend left=60] (B'); 
    \path (A') edge[bend left=60] (C'); 
    \path (A') edge[bend left=60](D'); 
    \path (E') edge[bend right=60, color=red](B'); 
    \path (E') edge[bend right=60, color=red] (C'); 
    \path (E') edge[bend right=60] (D'); 
    
\end{tikzpicture}

\end{document}

==> pictures/star.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[scale=0.75, every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
    \node (S) at (2,3) { };
    \node (A) at (0,0) { };
    \node (B) at (1,0) { };
    \node (C) at (2,0) { };
    \node (D) at (3,0) { };
    \node (E) at (4,0) { };    
    \path (S) edge (A); 
    \path (S) edge (B); 
    \path (S) edge (C);
    \path (S) edge (D);
    \path (S) edge (E);
    
\end{tikzpicture}

\end{document}

==> pictures/twist.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

    
\begin{tikzpicture}[every edge/.append style={line width = 1.1pt}, every node/.style={circle,thick,draw}]
    
    \node (A')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (0,0) { };
    \node (B')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (1.5,0) { };
    \node (C')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (3,0) { };
    \node (D')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (4.5,0) { };
    \node (E')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (6,0) { };
    \node (F')[style={circle,fill,inner sep=0pt, minimum size=0.2cm}] at (7.5,0) { }; 

    \path (A') edge[bend left=60] (D'); 
    \path (B') edge[bend left=60, color=red] (E'); 
    \path (C') edge[bend left=60, color=blue](F'); 
    
\end{tikzpicture}

\end{document}

==> pictures/xtree.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9, every edge/.append style={line width = 1.1pt}, every node/.style={circle,fill,inner sep=0pt, minimum size=0.2cm}]
        \node (8) at (0, 0) {};
        \node (9) at (1, 0) {};
        \node (10) at (1.5, 0) {};
        \node (11) at (2.5, 0) {};
        \node (12) at (3, 0) {};
        \node (13) at (4, 0) {};
        \node (14) at (4.5, 0) {};
        \node (15) at (5.5, 0) {};
        \node (4) at (0.5, 2) {};
        \node (5) at (2, 2) {};
        \node (6) at (3.5, 2) {};
        \node (7) at (5, 2) {};
        \node (2) at (1,4) {};
        \node (3) at (4.25,4) {};
        \node (1)[label=$r$] at (2.625,6) {};

        \path (1) edge (2);
        \path (1) edge (3);
        \path (2) edge (4);
        \path (2) edge (5);
        \path (3) edge (6);
        \path (3) edge (7);
        \path (2) edge (3);
        \path (4) edge (5);
        \path (5) edge (6);
        \path (6) edge (7);
        \path (4) edge (8);
        \path (4) edge (9);
        \path (5) edge (10);
        \path (5) edge (11);
        \path (6) edge (12);
        \path (6) edge (13);
        \path (7) edge (14);
        \path (7) edge (15);
        \path (8) edge (9);
        \path (9) edge (10);
        \path (10) edge (11);
        \path (11) edge (12);
        \path (12) edge (13);
        \path (13) edge (14);
        \path (14) edge (15);
    \end{tikzpicture}

\end{document}
